A Graph-Transformational Approach for Proving the Correctness of Reductions between NP-Problems

The complexity class NP of decision problems that can be solved nondeterministically in polynomial time is of great theoretical and practical importance where the notion of polynomial-time reductions between NP-problems is a key concept for the study of NP. As many typical NP-problems are naturally described as graph problems, they and their reductions are obvious candidates to be investigated by graph-transformational means. In this paper, we propose such a graph-transformational approach for proving the correctness of reductions between NP-problems.

==> tikz/associate.tex <==
\begin{tikzpicture}

\node (g_0) {$\widehat{G}$};
\node (ds_0) [above right = 1.1 and 1.3 of g_0] {$\DS$};
\node (der_g_h1_0) [below right = 0 and .8 of g_0] {$\dder^{*}$};
\node (h1_0) [below right = 0 and 1.6 of g_0] {$\widehat{H}$};
\draw [color=annotation,decoration={
        brace,
        raise=.5
      },decorate] ([yshift=2]g_0.north west) -- ([yshift=2]h1_0.north east) node [pos=0.5,anchor=south,yshift=3] {\scriptsize\color{annotation}$\widehat{d}_1$};
\node (ellipse_0) [above right = .5 and .85 of g_0] {};
\draw (ellipse_0) [partial ellipse=0:230:1.5 and 1];
\draw (ellipse_0) [partial ellipse=245:290:1.5 and 1];
\draw (ellipse_0) [partial ellipse=305:360:1.5 and 1];
\node (ghat_0) [below right = 1.05 and 0 of g_0] {\color{ext}$G$};
\node (der_ghat_h1hat_0) [below right = -.05 and .8 of ghat_0] {\color{ext}$\dder^{*}$};
\node (hhat_0) [below right = 0 and 1.6 of ghat_0] {\color{ext}$H$};
\node (ghook_0) [below right = .6 and 0 of g_0, rotate=90] {\color{ext}$\hookrightarrow$};
\node (h1hook_0) [below right = .6 and 0 of h1_0, rotate=90] {\color{ext}$\hookrightarrow$};
\node (extension_0) [below right = .65 and .8 of g_0] {\scriptsize\color{ext}extension};
\draw [color=annotation,decoration={
        brace,
        mirror,
        raise=.5
      },decorate] ([yshift=-3]ghat_0.south west) -- ([yshift=-3]hhat_0.south east) node [pos=0.5,anchor=north,yshift=-4] {\scriptsize\color{annotation}$d_1$};

%\node (g_0) {$G$};
%\node (ellipse_0) [right = 1.6 of g_0] {};
%\draw (ellipse_0) [partial ellipse=0:360:2.2 and 1];
%\node (ds_0) [above right = .6 and 1 of g_0] {$\DS$};
%\node (der_g_ghat_0) [below right = .325 and .525 of g_0, rotate = -40] {$\dder^{*}$};
%\node (ghat_0) [below right = .65 and .95 of g_0] {$\widehat{G}$};
%\node (der_ghat_h1hat_0) [below right = .62 and 1.5 of g_0] {$\dder^{*}$};
%\node (h1hat_0) [below right = .65 and 2.05 of g_0] {$\widehat{H}$};
%\node (der_h1hat_h1_0) [below right = .325 and 2.55 of g_0, rotate = 40] {$\dder^{*}$};
%\node (h1_0) [right = 3.1 of g_0] {$H$};

\node(associate)[above right = .5 and 3.5 of g_0] {};
\path[draw,wavy] (associate) -- node[below = .1]{\scriptsize $\associate{}(
\begin{tikzpicture}[baseline=-.8em]
\node (ghat) {$G$};
%\node (der1) [above right = .16 and .4 of ghat] {$\dder^{*}$};
%\node (der2) [below right = .16 and .4 of ghat] {$\dder^{*}$};
\node (hhat) [below right = .0 and .85 of ghat] {$H$};
\node (der1) [above right = .18 and .4 of ghat] {\scriptsize $*$};
\node (der2) [below right = .1 and .4 of ghat] {\scriptsize $*$};
\path [draw,double,-{Implies}, double distance = 1.5pt] ([xshift=1]ghat.east) to[out=30, in=155] ([xshift=-1]hhat.west);
\path [draw,double,-{Implies}, double distance = 1.5pt] ([xshift=1]ghat.south east) to[out=-30, in=-160] ([xshift=-1]hhat.south west);
\end{tikzpicture}
)$} ++(1,0);

\node (g_1) [right = 6.5 of g_0] {$\widehat{G}$};
\node (ds_1) [above right = 1.1 and 1.3 of g_1] {$\DS$};
\node (h1_1) [below right = 0 and 1.6 of g_1] {$\widehat{H}$};
\draw [color=annotation,decoration={
        brace,
        raise=.5
      },decorate] ([yshift=5]g_1.north west) -- ([yshift=5]h1_1.north east) node [pos=0.5,anchor=south,yshift=3] {\scriptsize\color{annotation}$\widehat{d}_1$};
\draw [color=annotation,decoration={
        brace,
        mirror,
        raise=.5
      },decorate] ([yshift=-5]g_1.south west) -- ([yshift=-5]h1_1.south east) node [pos=0.5,anchor=north,yshift=-4] {\scriptsize\color{annotation}$\widehat{d}_2$};
\path [draw,double,-{Implies}, double distance = 1.7pt,bend left] ([xshift=8]g_1.east) to ([xshift=-8]h1_1.west);
\path [draw,double,-{Implies}, double distance = 1.7pt, bend right] ([xshift=8]g_1.south east) to ([xshift=-8]h1_1.south west);
\node (d1_al) [above right = .25 and .8 of g_1] {\scriptsize $*$};
\node (d2_al) [below right = .125 and .8 of g_1] {\scriptsize $*$};
\node (ellipse_1) [above right = .5 and .85 of g_1] {};
\draw (ellipse_1) [partial ellipse=0:230:1.5 and 1];
\draw (ellipse_1) [partial ellipse=305:360:1.5 and 1];
\node (ghat_1) [below right = 1.45 and 0 of g_1] {\color{ext}$G$};
\node (der_ghat_h1hat_1) [below right = -.05 and .8 of ghat_1] {\color{ext}$\dder^{*}$};
\node (hhat_1) [below right = 0 and 1.6 of ghat_1] {\color{ext}$H$};
\node (ghook_1) [below right = .8 and 0 of g_1, rotate=90] {\color{ext}$\hookrightarrow$};
\node (h1hook_1) [below right = .8 and 0 of h1_1, rotate=90] {\color{ext}$\hookrightarrow$};
\node (extension_1) [below right = 1.05 and .8 of g_1] {\scriptsize\color{ext}extension};
\draw [color=annotation,decoration={
        brace,
        mirror,
        raise=.5
      },decorate] ([yshift=-3]ghat_1.south west) -- ([yshift=-3]hhat_1.south east) node [pos=0.5,anchor=north,yshift=-4] {\scriptsize\color{annotation}$d_2$};

%\node (g_1) [right = 7 of g_0] {$G$};
%\node (ellipse_1) [right = 1.6 of g_1] {};
%\draw (ellipse_1) [partial ellipse=0:245:2.2 and 1];
%\draw (ellipse_1) [partial ellipse=290:360:2.2 and 1];
%\node (ds_1) [above right = .6 and 1 of g_1] {$\DS$};
%\node (der_g_ghat_1) [below right = .325 and .525 of g_1, rotate = -40] {$\dder^{*}$};
%\node (ghat_1) [below right = .8 and .95 of g_1] {$\widehat{G}$};
%%\node (der_ghat_h1hat_1) [below right = .62 and 1.5 of g_1] {$\dder^{*}$};
%%\node (der_ghat_h1hat_2) [below right = 1.02 and 1.5 of g_1] {$\dder^{*}$};
%\node (h1hat_1) [below right = .8 and 2.05 of g_1] {$\widehat{H}$};
%\node (der_ghat_h1hat_1) [below right = .55 and 1.45 of g_1] {\scriptsize $*$};
%\node (der_ghat_h1hat_2) [below right = .92 and 1.45 of g_1] {\scriptsize $*$};
%\path [draw,double,-{Implies}, double distance = 1.7pt] ([xshift=2]ghat_1.east) to[out=30, in=160] ([xshift=-2]h1hat_1.west);
%\path [draw,double,-{Implies}, double distance = 1.7pt] ([xshift=2]ghat_1.south east) to[out=-30, in=-160] ([xshift=-2]h1hat_1.south west);
%\node (der_h1hat_h1_1) [below right = .325 and 2.55 of g_1, rotate = 40] {$\dder^{*}$};
%\node (h1_1) [right = 3.1 of g_1] {$H$};

\end{tikzpicture}

==> tikz/conflux.tex <==
\begin{tikzpicture}
\node (g) {$G$};
\node (ellipse) [left = .8 of g] {};
\draw (ellipse) [partial ellipse=55:310:2 and 1.2];
\node(ds) [below left = .8 and 1 of g] {$\DS$};
\node (r1) [above right = .35 and .55 of g, rotate = 45] {$\dder_{r_1}$};
\node (r2) [below right = .6 and .35 of g, rotate = -45] {$\dder_{r_2}$};
\node(h1) [above right = .85 and .9 of g] {$H_1$};
\node(h2) [below right = .9 and .9 of g] {$H_2$};

\node (parallel) [above right = .125 and 1.4 of g] {\scriptsize parallel};
\node (indep) [below = .25 of parallel] {\scriptsize indep.};

\node(conflux_w)[right = 2 of g] {};
\path[draw,wavy] (conflux_w) -- node[below = .1]{\scriptsize $\conflux$} ++(1,0);

\node (g_1) [right = 6.75 of g] {$G$};
\node (ellipse_1) [left = .8 of g_1] {};
\draw (ellipse_1) [partial ellipse=55:310:2 and 1.2];
\node(ds_1) [below left = .8 and 1 of g_1] {$\DS$};
\node (r1_1) [above right = .35 and .55 of g_1, rotate = 45] {$\dder_{r_1}$};
\node (r2_1) [below right = .6 and .35 of g_1, rotate = -45] {$\dder_{r_2}$};
\node(h1_1) [above right = .85 and .9 of g_1] {$H_1$};
\node(h2_1) [below right = .9 and .9 of g_1] {$H_2$};
\node (r2_2) [right = .75 of r1_1, rotate = -45] {$\dder_{r_2}$};
\node (r1_2) [right = 1.15 of r2_1, rotate = 45] {$\dder_{r_1}$};
\node (x) [right = 1.8 of g_1] {$X$};
\end{tikzpicture}


==> tikz/couple.tex <==
\begin{tikzpicture}
\node (g_0) {$\widehat{G}$};
\node (ds_0) [above right = 1 and 1.2 of g_0] {$\DS$};
\node (der_g_h1_0) [below right = .1 and .8 of g_0] {$\dder_{r_1}$};
\node (h1_0) [below right = .05 and 1.6 of g_0] {$\widehat{H}_1$};
\node (ellipse_0) [above right = .6 and 0.7 of g_0] {};
\draw (ellipse_0) [partial ellipse=0:230:1.5 and 0.8];
\draw (ellipse_0) [partial ellipse=320:360:1.5 and 0.8];

\node (ghat_0) [below right = 1 and .75 of g_0] {\color{ext}$G$};
\node (der_ghat_h1hat_0) [below right = .2 and .8 of ghat_0] {\color{ext}$\dder_{r_1}$};
\node (h1hat_0) [below right = .05 and 1.6 of ghat_0] {\color{ext}$H_1$};
\node (ghook_0) [below right = .5 and .375 of g_0, rotate=135] {\color{ext}$\hookrightarrow$};
\node (h1hook_0) [below right = .5 and .375 of h1_0, rotate=135] {\color{ext}$\hookrightarrow$};
\node (extension_0) [below right = .6 and 1.2 of g_0] {\scriptsize\color{ext}extension};

\node(couple)[above right = .5 and 4 of g_0] {};
\path[draw,wavy] (couple) -- node[below = .1]{\scriptsize $\couple{}(
\begin{tikzpicture}[baseline=-.8em]
\node (ghat) {$G$};
\node (der1) [below left = .16 and .4 of ghat] {$\rdder_{r_1}$};
\node (h1hat)[below left = .025 and .85 of ghat] {$H_1$};
\node (der2) [below right = .16 and .4 of ghat] {$\dder_{r_2}$};
\node (h2hat) [below right = .025 and .85 of ghat] {$H_2$};
\end{tikzpicture}
)$} ++(1,0);

\node (g_1) [right = 7.5 of g_0] {$\widehat{G}$};
\node (ds_1) [above right = 1 and 1.2 of g_1] {$\DS$};
\node (der_g_h1_1) [below right = .1 and .8 of g_1] {$\dder_{r_1}$};
\node (h1_1) [below right = .05 and 1.6 of g_1] {$\widehat{H}_1$};
\node (h2_1) [below right = 1.2 and .05 of g_1] {$\widehat{H}_2$};
\node (ellipse_1) [above right = .6 and .7 of g_1] {};
\draw (ellipse_1) [partial ellipse=0:230:1.5 and 0.8];
\draw (ellipse_1) [partial ellipse=320:360:1.5 and 0.8];
\node (der_g_h2_1) [below = .6 of g_1, rotate = -90] {$\dder$};
\node (der_g_h2_r2_1) [left = .25 of der_g_h2_1] {\scriptsize $r_2$};

\node (ghat_1) [below right = 1 and .75 of g_1] {\color{ext}$G$};
\node (der_ghat_h1hat_1) [below right = .2 and .8 of ghat_1] {\color{ext}$\dder_{r_1}$};
\node (h1hat_1) [below right = .05 and 1.6 of ghat_1] {\color{ext}$H_1$};
\node (h2hat_1) [below right = 1.2 and .05 of ghat_1] {\color{ext}$H_2$};
\node (ghook_1) [below right = .5 and .375 of g_1, rotate=135] {\color{ext}$\hookrightarrow$};
\node (h1hook_1) [below right = .5 and .375 of h1_1, rotate=135] {\color{ext}$\hookrightarrow$};
\node (h2hook_1) [below right = .5 and .375 of h2_1, rotate=135] {\color{ext}$\hookrightarrow$};
\node (extension_1) [below right = .6 and 1.2 of g_1] {\scriptsize\color{ext}extension};
\node (der_ghat_h2hat_1) [below = .6 of ghat_1, rotate = -90] {\color{ext}$\dder$};
\node (der_ghat_h2hat_r2_1) [right = .25 of der_ghat_h2hat_1] {\color{ext}\scriptsize $r_2$};

\end{tikzpicture}


==> tikz/derivation-grid-example1.tex <==
\begin{tikzcd}
  G \arrow[r, Rightarrow, "!" above, "\overline{1}" below] \arrow[d, Rightarrow, "!" left, "1" right]  & \overline{G_1} \arrow[r, Rightarrow, "!" above, "\overline{2}" below] \arrow[d, Rightarrow, "!" left, "1" right]  & \overline{G_2} \arrow[r, Rightarrow, "!" above, "\overline{3}" below] \arrow[d, Rightarrow, "!" left, "1" right] & \overline{G_3} \arrow[d, Rightarrow, "!" left, "1" right]  \\
  G_1 \arrow[r, Rightarrow, "!" above, "\overline{1}" below] \arrow[d, Rightarrow, "!" left, "2" right] & X \arrow[r, Rightarrow, "!" above, "\overline{2}" below] & X' \arrow[r, Rightarrow, "!" above, "\overline{3}" below] & G_1' \\
  G_2 & & &
\end{tikzcd}


==> tikz/derivation-grid-example2.tex <==
\begin{tikzcd}
  G \arrow[r, Rightarrow, "!" above, "1'" below] \arrow[d, Rightarrow, "!" left, "1" right]  & G_1' \arrow[r, Rightarrow, "2'" below] \arrow[d, Rightarrow, "!" left, "1" right]  & G_2' \arrow[d, Rightarrow, "!" left, "1" right]\\
  G_1 \arrow[d, Rightarrow, "2" right] & H_1 \arrow[r, Rightarrow, "2'" below] \arrow[d, Rightarrow, "2" right] & H_1' \arrow[d, Rightarrow, "2" right]\\
  G_2 \arrow[d, Rightarrow, "*" left, "3" right] & H_2 \arrow[r, Rightarrow, "2'" below] \arrow[d, Rightarrow, "*" left, "3" right] & H_2' \arrow[d, Rightarrow, "*" left, "3" right]\\
  G_3 & H_3 \arrow[r, Rightarrow, "2'" below] & H_3'
\end{tikzcd}


==> tikz/derivationstructures-a.tex <==
\begin{tikzpicture}
[baseline = -.5ex, every node/.style = {outer sep=3pt}, every edge/.style = {draw,double distance=1.5pt}]
\node(G1){$G$};
\node(H)[below = 1.5 of G]{$H$};
\node(redG1)[right = 1.5 of G]{$\red(G)$};
\draw (G) edge[-implies] node[above]{\scriptsize $*$} node[below]{\scriptsize $\red$} (redG1); 
\draw (G) edge[-implies] node[left]{\scriptsize $*$} node[right]{\scriptsize $\gtu$} (H);
\end{tikzpicture}


==> tikz/derivationstructures-b.tex <==
\begin{tikzpicture}
[baseline = -.5ex, every node/.style = {outer sep=3pt}, every edge/.style = {draw,double distance=1.5pt}]
\node(G2){$G$};
\node(redG2)[right = 1.5 of G2]{$\red(G)$};
\node(H')[below = 1.5 of redG2]{$H'$};
\draw (G2) edge[-implies] node[above]{\scriptsize $*$} node[below]{\scriptsize $\red$} (redG2); 
\draw (redG2) edge[-implies] node[left]{\scriptsize $*$} node[right]{\scriptsize $\gtu'$} (H');
\end{tikzpicture}


==> tikz/example-2spantree-3-derivation.tex <==
\begin{tikzpicture}
  \node (n1) {\input{tikz/example-2spantree-3a.tex}};
  \node (a1) [right = 1.8 of n1] {$\dder_{1}^!$};
  \node (n2) [right = 2.2 of a1] {\input{tikz/example-2spantree-3b.tex}};
  \node (a2) [below right = .1125 and 2 of n2]{$\dder_{2}$};
  \node (n3) [above right = .1125 and 2.1 of a2] {\input{tikz/example-2spantree-3c.tex}};
  \node (a3) [right = 2 of n3]{$\dder_{3}^*$};
  \node (n4) [right = 2 of a3] {\input{tikz/example-2spantree-3d.tex}}; 
\end{tikzpicture}


==> tikz/example-2spantree-3a.tex <==
\begin{tikzpicture}
\node (n1) [state] {}; %top left
\node (n2) [state, below right = .5 and 1.5 of n1] {}; %top right
\node (n3) [state, below left = 1 and 1 of n1] {}; % middle left
\node (n4) [state, below right = 2.25 and .5 of n1] {}; % bottom
\node (n5) [state, below right = 1.5 and 1.25 of n1] {}; %middle right

\path[draw] (n1) -- (n2);
\path[draw] (n2) -- (n3);
\path[draw] (n3) -- (n4);
\path[draw] (n3) -- (n5);
\path[draw] (n1) -- (n5);
\end{tikzpicture}


==> tikz/example-2spantree-3b.tex <==
\begin{tikzpicture}
\node (n1) [state] {}; %top left
\node (n2) [state, below right = .5 and 1.5 of n1] {}; %top right
\node (n3) [state, below left = 1 and 1 of n1] {}; % middle left
\node (n4) [state, below right = 2.25 and .5 of n1] {}; % bottom
\node (n5) [state, below right = 1.5 and 1.25 of n1] {}; %middle right

\path[draw] (n1) -- (n2);
\path[draw] (n2) -- (n3);
\path[draw] (n3) -- (n4);
\path[draw] (n3) -- (n5);
\path[draw] (n1) -- (n5);

\path (n3) edge [loop above] node[right]{\scriptsize $*,*,\beta$} (n3);
\path (n1) edge [loop above] node[right]{\scriptsize $*,*,\beta$} (n1);
\path (n4) edge [loop above] node[right]{\scriptsize $*,*,\beta$} (n4);
\path (n2) edge [loop above] node[right]{\scriptsize $*,*,\beta$} (n2);
\path (n5) edge [loop above] node[right]{\scriptsize $*,*,\beta$} (n5);
\end{tikzpicture}


==> tikz/example-2spantree-3c.tex <==
\begin{tikzpicture}
\node (n1) [state] {}; %top left
\node (n2) [state, below right = .5 and 1.5 of n1] {}; %top right
\node (n3) [state, below left = 1 and 1 of n1] {}; % middle left
\node (n4) [state, below right = 2.25 and .5 of n1] {}; % bottom
\node (n5) [state, below right = 1.5 and 1.25 of n1] {}; %middle right

\path[draw] (n1) -- (n2);
\path[draw] (n2) -- (n3);
\path[draw] (n3) -- (n4);
\path[draw] (n3) -- (n5);
\path[draw] (n1) -- (n5);

\path (n3) edge [loop above] node[right]{\scriptsize $*,*,\beta$} (n3);
\path (n1) edge [loop above] node[right]{\scriptsize $*,*,\beta$} (n1);
\path (n4) edge [loop above] node[right]{\scriptsize $*,*,\beta$} (n4);
\path (n2) edge [loop above] node[right]{\scriptsize $*,*,t$} (n2);
\path (n5) edge [loop above] node[right]{\scriptsize $*,*,\beta$} (n5);

\end{tikzpicture}


==> tikz/example-2spantree-3d.tex <==
\begin{tikzpicture}
\node (n1) [state] {}; %top left
\node (n2) [state, below right = .5 and 1.5 of n1] {}; %top right
\node (n3) [state, below left = 1 and 1 of n1] {}; % middle left
\node (n4) [state, below right = 2.25 and .5 of n1] {}; % bottom
\node (n5) [state, below right = 1.5 and 1.25 of n1] {}; %middle right

\path[draw] (n1) -- (n2);
\path[draw] (n2) -- (n3);
\path[draw] (n3) -- (n4);
\path[draw] (n3) -- (n5);
\path[draw] (n1) -- (n5);

\path (n3) edge [loop above] node[right]{\scriptsize $t$} (n3);
\path (n1) edge [loop above] node[right]{\scriptsize $t$} (n1);
\path (n4) edge [loop above] node[right]{\scriptsize $*,t$} (n4);
\path (n2) edge [loop above] node[right]{\scriptsize $*,t$} (n2);
\path (n5) edge [loop above] node[right]{\scriptsize $t$} (n5);

\path (n2) edge [bend right] node[above]{\scriptsize $t$} (n1);
\path (n1) edge [bend left] node[below right = .1 and .175]{\scriptsize $t$} (n5);
\path (n5) edge [bend right] node[above right = -.1 and .15]{\scriptsize $t$} (n3);
\path (n3) edge [bend left] node[below right = -.05 and .15]{\scriptsize $t$} (n4);
\end{tikzpicture}


==> tikz/example-clique-1-derivation.tex <==
\begin{tikzpicture}  
  \node (n1) {\input{tikz/example-clique-1a.tex}};
  \node (a1) [right = 2 of n1] {$\dder_{1}^!$};
  \node (n2) [right = 2 of a1] {\input{tikz/example-clique-1b.tex}};
\end{tikzpicture}


==> tikz/example-clique-1a.tex <==
\begin{tikzpicture}
\node (n1) [state] {};
\node (n2) [state, right = 1 of n1] {};
\node (n3) [state, below = 1 of n1] {};
\node (n4) [state, below right = 1 and 1 of n1] {};
\node (bound) [state, below right = .4 and 2 of n1] {};

\path[draw] (n1) -- (n2);
\path[draw] (n1) -- (n3);
\path[draw] (n2) -- (n3);
\path[draw] (n3) -- (n4);

\draw (bound) edge [out=120,in=150,loop] node[above]{} (bound);
\draw (bound) edge[loop above] node[above]{} (bound);
\draw (bound) edge [out=60,in=30,loop] node[above]{} (bound);
\draw (bound) edge[loop below] node[below]{\scriptsize $\mathit{bound}$} (bound); 

\end{tikzpicture}


==> tikz/example-clique-1b.tex <==
\begin{tikzpicture}
\node (n1) [state] {};
\node (n2) [state, right = 1 of n1] {};
\node (n3) [state, below = 1 of n1] {};
\node (n4) [state, below right = 1 and 1 of n1] {};
\node (bound) [state, below right = .4 and 2 of n1] {};

\path[draw] (n1) -- (n2);
\path[draw] (n1) -- (n3);
\path[draw] (n2) -- (n3);
\path[draw] (n3) -- (n4);

\draw (bound) edge[loop below] node[below]{\scriptsize $\mathit{bound}$} (bound); 

\draw (n1) edge[loop above] node[above]{\scriptsize $\alpha$} (n1);
\draw (n2) edge[loop above] node[above]{\scriptsize $\alpha$} (n2);
\draw (n3) edge[loop below] node[below]{\scriptsize $\alpha$} (n3);

\end{tikzpicture}


==> tikz/example-cliquetoindependentset-1-derivation.tex <==
\begin{tikzpicture}  
  \node (n1) {\input{tikz/example-clique-1a.tex}};
  \node (a1) [right = 2 of n1] {$\dder_{1}^!$};
  \node (n2) [right = 2.1 of a1] {\input{tikz/example-cliquetoindependentset-1a.tex}};
  \node (a2) [below right = .125 and 2 of n2]{$\dder_{2}$};
  \node (n3) [above right = .125 and 2.1 of a2] {\input{tikz/example-cliquetoindependentset-1b.tex}};
  \node (a3) [right = 2 of n3]{$\dder_{3}^*$};
  \node (n4) [right = 2.1 of a3] {\input{tikz/example-independentset-1a.tex}}; 
\end{tikzpicture}


==> tikz/example-cliquetoindependentset-1a.tex <==
\begin{tikzpicture}
\node (n1) [state] {};
\node (n2) [state, right = 1 of n1] {};
\node (n3) [state, below = 1 of n1] {};
\node (n4) [state, below right = 1 and 1 of n1] {};
\node (bound) [state, below right = .4 and 2 of n1] {};

\path[draw] (n1) -- (n2);
\path[draw] (n1) -- (n3);
\path[draw] (n2) -- (n3);
\path[draw] (n3) -- (n4);
\draw (n1) edge [bend left] node[above]{\scriptsize $\gamma$} (n2);
\draw (n1) edge [bend right] node[left]{\scriptsize $\gamma$} (n3);
\draw (n1) edge node[above left = .15 and .005]{\scriptsize $\gamma$} (n4);
\draw (n2) edge [bend left] (n3);
\node [below left = .65 and .125 of n2]{\scriptsize $\gamma$};
\draw (n2) edge node[right]{\scriptsize $\gamma$} (n4);
\draw (n3) edge [bend right] node[below]{\scriptsize $\gamma$} (n4);
\draw (bound) edge [out=120,in=150,loop] node[above]{} (bound);
\draw (bound) edge[loop above] node[above]{} (bound);
\draw (bound) edge [out=60,in=30,loop] node[above]{} (bound);
\draw (bound) edge[loop below] node[below]{\scriptsize $\mathit{bound}$} (bound); 

\end{tikzpicture}


==> tikz/example-cliquetoindependentset-1b.tex <==
\begin{tikzpicture}
\node (n1) [state] {};
\node (n2) [state, right = 1 of n1] {};
\node (n3) [state, below = 1 of n1] {};
\node (n4) [state, below right = 1 and 1 of n1] {};
\node (bound) [state, below right = .4 and 2 of n1] {};

\draw (n1) edge node[above left = .15 and .005]{\scriptsize $\gamma$} (n4);
\draw (n2) edge node[right]{\scriptsize $\gamma$} (n4);
\draw (bound) edge [out=120,in=150,loop] node[above]{} (bound);
\draw (bound) edge[loop above] node[above]{} (bound);
\draw (bound) edge [out=60,in=30,loop] node[above]{} (bound);
\draw (bound) edge[loop below] node[below]{\scriptsize $\mathit{bound}$} (bound); 

\end{tikzpicture}


==> tikz/example-cliquetoindependentset-g0.tex <==
\begin{tikzpicture}
\node (n1) [state] {};
\node (n2) [state, right = 1 of n1] {};
\node (n3) [state, below = 1 of n1] {};
\node (n4) [state, below right = 1 and 1 of n1] {};
\node (bound) [state, below right = .4 and 2 of n1] {};

\path[draw] (n1) -- (n2);
\path[draw] (n1) -- (n3);
\path[draw] (n2) -- (n3);
\path[draw] (n3) -- (n4);

\draw (bound) edge [out=120,in=150,loop] node[above]{} (bound);
\draw (bound) edge[loop above] node[above]{} (bound);
\draw (bound) edge [out=60,in=30,loop] node[above]{} (bound);
\draw (bound) edge[loop below] node[below]{\scriptsize $\mathit{bound}$} (bound); 

\end{tikzpicture}


==> tikz/example-cliquetoindependentset-g01.tex <==
\begin{tikzpicture}
\node (n1) [state] {};
\node (n2) [state, right = 1 of n1] {};
\node (n3) [state, below = 1 of n1] {};
\node (n4) [state, below right = 1 and 1 of n1] {};
\node (bound) [state, below right = .4 and 2 of n1] {};

\path[draw] (n1) -- (n2);
\path[draw] (n1) -- (n3);
\path[draw] (n2) -- (n3);
\path[draw] (n3) -- (n4);

\draw (bound) edge[loop below] node[below]{\scriptsize $\mathit{bound}$} (bound); 

\draw (n1) edge[loop above] node[above]{\scriptsize $\alpha$} (n1);
\draw (n2) edge[loop above] node[above]{\scriptsize $\alpha$} (n2);
\draw (n3) edge[loop below] node[below]{\scriptsize $\alpha$} (n3);

\end{tikzpicture}


==> tikz/example-cliquetoindependentset-g1.tex <==
\begin{tikzpicture}
\node (n1) [state] {};
\node (n2) [state, right = 1 of n1] {};
\node (n3) [state, below = 1 of n1] {};
\node (n4) [state, below right = 1 and 1 of n1] {};
\node (bound) [state, below right = .4 and 2 of n1] {};

\path[draw] (n1) -- (n2);
\path[draw] (n1) -- (n3);
\path[draw] (n2) -- (n3);
\path[draw] (n3) -- (n4);

\draw (bound) edge [out=120,in=150,loop] node[above]{} (bound);
\draw (bound) edge[loop above] node[above]{} (bound);
\draw (bound) edge [out=60,in=30,loop] node[above]{} (bound);
\draw (bound) edge[loop below] node[below]{\scriptsize $\mathit{bound}$} (bound); 

\draw (n1) edge [bend left] node[above]{\scriptsize $\gamma$} (n2);
\draw (n1) edge [bend right] node[left]{\scriptsize $\gamma$} (n3);
\draw (n1) edge node[above left = .15 and .005]{\scriptsize $\gamma$} (n4);
\draw (n2) edge [bend left] (n3);
\node [below left = .65 and .125 of n2]{\scriptsize $\gamma$};
\draw (n2) edge node[right]{\scriptsize $\gamma$} (n4);
\draw (n3) edge [bend right] node[below]{\scriptsize $\gamma$} (n4);

\end{tikzpicture}


==> tikz/example-cliquetoindependentset-g11.tex <==
\begin{tikzpicture}
\node (n1) [state] {};
\node (n2) [state, right = 1 of n1] {};
\node (n3) [state, below = 1 of n1] {};
\node (n4) [state, below right = 1 and 1 of n1] {};
\node (bound) [state, below right = .4 and 2 of n1] {};

\path[draw] (n1) -- (n2);
\path[draw] (n1) -- (n3);
\path[draw] (n2) -- (n3);
\path[draw] (n3) -- (n4);

\draw (bound) edge[loop below] node[below]{\scriptsize $\mathit{bound}$} (bound); 

\draw (n1) edge [bend left] node[above]{\scriptsize $\gamma$} (n2);
\draw (n1) edge [bend right] node[left]{\scriptsize $\gamma$} (n3);
\draw (n1) edge node[above left = .15 and .005]{\scriptsize $\gamma$} (n4);
\draw (n2) edge [bend left] (n3);
\node [below left = .65 and .125 of n2]{\scriptsize $\gamma$};
\draw (n2) edge node[right]{\scriptsize $\gamma$} (n4);
\draw (n3) edge [bend right] node[below]{\scriptsize $\gamma$} (n4);

\draw (n1) edge[loop above] node[above]{\scriptsize $\alpha$} (n1);
\draw (n2) edge[loop above] node[above]{\scriptsize $\alpha$} (n2);
\draw (n3) edge[loop below] node[below]{\scriptsize $\alpha$} (n3);

\end{tikzpicture}


==> tikz/example-cliquetoindependentset-g2.tex <==
\begin{tikzpicture}
\node (n1) [state] {};
\node (n2) [state, right = 1 of n1] {};
\node (n3) [state, below = 1 of n1] {};
\node (n4) [state, below right = 1 and 1 of n1] {};
\node (bound) [state, below right = .4 and 2 of n1] {};

\draw (bound) edge [out=120,in=150,loop] node[above]{} (bound);
\draw (bound) edge[loop above] node[above]{} (bound);
\draw (bound) edge [out=60,in=30,loop] node[above]{} (bound);
\draw (bound) edge[loop below] node[below]{\scriptsize $\mathit{bound}$} (bound); 

\draw (n1) edge node[above left = .15 and .005]{\scriptsize $\gamma$} (n4);
\draw (n2) edge node[right]{\scriptsize $\gamma$} (n4);

\end{tikzpicture}


==> tikz/example-cliquetoindependentset-g21.tex <==
\begin{tikzpicture}
\node (n1) [state] {};
\node (n2) [state, right = 1 of n1] {};
\node (n3) [state, below = 1 of n1] {};
\node (n4) [state, below right = 1 and 1 of n1] {};
\node (bound) [state, below right = .4 and 2 of n1] {};

\draw (bound) edge[loop below] node[below]{\scriptsize $\mathit{bound}$} (bound); 

\draw (n1) edge node[above left = .15 and .005]{\scriptsize $\gamma$} (n4);
\draw (n2) edge node[right]{\scriptsize $\gamma$} (n4);

\draw (n1) edge[loop above] node[above]{\scriptsize $\alpha$} (n1);
\draw (n2) edge[loop above] node[above]{\scriptsize $\alpha$} (n2);
\draw (n3) edge[loop below] node[below]{\scriptsize $\alpha$} (n3);

\end{tikzpicture}


==> tikz/example-cliquetoindependentset-g3.tex <==
\begin{tikzpicture}
\node (n1) [state] {};
\node (n2) [state, right = 1 of n1] {};
\node (n3) [state, below = 1 of n1] {};
\node (n4) [state, below right = 1 and 1 of n1] {};
\node (bound) [state, below right = .4 and 2 of n1] {};

\draw (bound) edge [out=120,in=150,loop] node[above]{} (bound);
\draw (bound) edge[loop above] node[above]{} (bound);
\draw (bound) edge [out=60,in=30,loop] node[above]{} (bound);
\draw (bound) edge[loop below] node[below]{\scriptsize $\mathit{bound}$} (bound); 

\path[draw] (n1) -- (n4);
\path[draw] (n2) -- (n4);

\end{tikzpicture}


==> tikz/example-cliquetoindependentset-g31.tex <==
\begin{tikzpicture}
\node (n1) [state] {};
\node (n2) [state, right = 1 of n1] {};
\node (n3) [state, below = 1 of n1] {};
\node (n4) [state, below right = 1 and 1 of n1] {};
\node (bound) [state, below right = .4 and 2 of n1] {};

\draw (bound) edge[loop below] node[below]{\scriptsize $\mathit{bound}$} (bound); 

\path[draw] (n1) -- (n4);
\path[draw] (n2) -- (n4);

\draw (n1) edge[loop above] node[above]{\scriptsize $\alpha$} (n1);
\draw (n2) edge[loop above] node[above]{\scriptsize $\alpha$} (n2);
\draw (n3) edge[loop below] node[below]{\scriptsize $\alpha$} (n3);

\end{tikzpicture}


==> tikz/example-cliquetoindependentset-grid.tex <==
\begin{tikzpicture}
\node (g0) {\scalebox{1}{\input{tikz/example-cliquetoindependentset-g0.tex}}};

\node (g0_g01) [below = 1.4 of g0, rotate=-90] {$\dder$};
\node (g0_g01_sup) [left = .2 of g0_g01] {\scriptsize $!$};
\node (g0_g01_sub) [right = .25 of g0_g01] {\scriptsize $1$};

\node (g0_g1) [right = 1.8 of g0] {$\dder^{!}_{\overline{1}}$};
\node (g1) [right = 2 of g0_g1] {\scalebox{1}{\input{tikz/example-cliquetoindependentset-g1.tex}}};
\node (g1_g2) [right = 1.8 of g1] {$\dder^{!}_{\overline{2}}$};
\node (g2) [right = 2 of g1_g2] {\scalebox{1}{\input{tikz/example-cliquetoindependentset-g2.tex}}};
\node (g2_g3) [right = 1.8 of g2] {$\dder^{!}_{\overline{3}}$};
\node (g3) [right = 2 of g2_g3] {\scalebox{1}{\input{tikz/example-cliquetoindependentset-g3.tex}}};
\node (g1_g11) [below = 1.4 of g1, rotate=-90] {$\dder$};
\node (g1_g11_sup) [left = .2 of g1_g11] {\scriptsize $!$};
\node (g1_g11_sub) [right = .25 of g1_g11] {\scriptsize $1$};
\node (g2_g21) [below = 1.4 of g2, rotate=-90] {$\dder$};
\node (g2_g21_sup) [left = .2 of g2_g21] {\scriptsize $!$};
\node (g2_g21_sub) [right = .25 of g2_g21] {\scriptsize $1$};
\node (g3_g31) [below left= 1.4 and .4 of g3, rotate=-90] {$\dder$};
\node (g3_g31_sup) [left = .2 of g3_g31] {\scriptsize $!$};
\node (g3_g31_sub) [right = .25 of g3_g31] {\scriptsize $1$};

\node (g3_g31a) [below right = 1.4 and .4 of g3, rotate=-90] {$\dder$};
\node (g3_g31a_sup) [left = .2 of g3_g31a] {\scriptsize $!$};
\node (g3_g31a_sub) [right = .25 of g3_g31a] {\scriptsize $1$};
\node (g01) [below = 3.2 of g0] {\scalebox{1}{\input{tikz/example-cliquetoindependentset-g01.tex}}};
\node (g01_g11) [right = 1.8 of g01] {$\dder^{!}_{\overline{1}}$};
\node (g11) [right = 2 of g01_g11] {\scalebox{1}{\input{tikz/example-cliquetoindependentset-g11.tex}}};
\node (g11_g21) [right = 1.8 of g11] {$\dder^{!}_{\overline{2}}$};
\node (g21) [right = 2 of g11_g21] {\scalebox{1}{\input{tikz/example-cliquetoindependentset-g21.tex}}};
\node (g21_g31) [right = 1.8 of g21] {$\dder^{!}_{\overline{3}}$};
\node (g31) [right = 2 of g21_g31] {\scalebox{1}{\input{tikz/example-cliquetoindependentset-g31.tex}}};

\node (g0_conf_w) [below right = 1.4 and 1.2 of g0] {};
\node (g0_conf_e) [right = 1 of g0_conf_w] {};
\node (g1_conf_w) [below right = 1.4 and 1.2 of g1] {};

\node (g1_conf_e) [right = 1 of g1_conf_w] {};
\node (g2_conf_w) [below right = 1.4 and 1.2 of g2] {};
\node (g2_conf_e) [right = 1 of g2_conf_w] {};

\path[draw,wavybd] (g0_conf_w) -- node[above = .1]{\scriptsize $\conflux$} node[below = .1]{\scriptsize $\interchange$} (g0_conf_e);
\path[draw,wavybd] (g1_conf_w) -- node[above = .1]{\scriptsize $\conflux$} node[below = .1]{\scriptsize $\interchange$} (g1_conf_e);
\path[draw,wavybd] (g2_conf_w) -- node[above = .1]{\scriptsize $\conflux$} node[below = .1]{\scriptsize $\interchange$} (g2_conf_e);

%\path[draw,wavy] (g0_conf_e) -- node[below = .1]{\scriptsize $\interchange$} (g0_conf_w);
%\path[draw,wavy] (g1_conf_e) -- node[below = .1]{\scriptsize $\interchange$} (g1_conf_w);
%\path[draw,wavy] (g2_conf_e) -- node[below = .1]{\scriptsize $\interchange$} (g2_conf_w);

\node (g01_g02) [below = 1.4 of g01, rotate=-90] {$\dder$};
\node (g01_g02_sup) [left = .2 of g01_g02] {\scriptsize $!$};
\node (g01_g02_sub) [right = .25 of g01_g02] {\scriptsize $2$};
  
\node (g01) [below = 3.2 of g01] {\scalebox{1}{\input{tikz/example-cliquetoindependentset-g01.tex}}};
\end{tikzpicture}


==> tikz/example-hampath-3-derivation.tex <==
\begin{tikzpicture}  
  \node (n1) {\input{tikz/example-hampath-3a.tex}};
  \node (a1) [right = 1.8 of n1] {$\dder_{1}^!$};
  \node (n2) [right = 2 of a1] {\input{tikz/example-hampath-3b.tex}};
  \node (a2) [right = 2 of n2]{$\dder_{2}$};
  \node (n3) [right = 2.1 of a2] {\input{tikz/example-hampath-3c.tex}};
  \node (a3) [right = 2 of n3]{$\dder_{3}^*$};
  \node (n4) [right = 2 of a3] {\input{tikz/example-hampath-3d.tex}}; 
\end{tikzpicture}


==> tikz/example-hampath-3a.tex <==
\begin{tikzpicture}
\node (n1) [state] {}; %top left
\node (n2) [state, below right = .5 and 1.5 of n1] {}; %top right
\node (n3) [state, below left = 1 and 1 of n1] {}; % middle left
\node (n4) [state, below right = 2.25 and .5 of n1] {}; % bottom
\node (n5) [state, below right = 1.5 and 1.25 of n1] {}; %middle right

\path[draw] (n1) -- (n2);
\path[draw] (n2) -- (n3);
\path[draw] (n3) -- (n4);
\path[draw] (n3) -- (n5);
\path[draw] (n1) -- (n5);
\end{tikzpicture}


==> tikz/example-hampath-3b.tex <==
\begin{tikzpicture}
\node (n1) [state] {}; %top left
\node (n2) [state, below right = .5 and 1.5 of n1] {}; %top right
\node (n3) [state, below left = 1 and 1 of n1] {}; % middle left
\node (n4) [state, below right = 2.25 and .5 of n1] {}; % bottom
\node (n5) [state, below right = 1.5 and 1.25 of n1] {}; %middle right

\path[draw] (n1) -- (n2);
\path[draw] (n2) -- (n3);
\path[draw] (n3) -- (n4);
\path[draw] (n3) -- (n5);
\path[draw] (n1) -- (n5);

\path (n3) edge [loop above] node[right]{\scriptsize $\hpmark$} (n3);
\path (n1) edge [loop above] node[right]{\scriptsize $\hpmark$} (n1);
\path (n4) edge [loop above] node[right]{\scriptsize $\hpmark$} (n4);
\path (n2) edge [loop above] node[right]{\scriptsize $\hpmark$} (n2);
\path (n5) edge [loop above] node[right]{\scriptsize $\hpmark$} (n5);
\end{tikzpicture}


==> tikz/example-hampath-3c.tex <==
\begin{tikzpicture}
\node (n1) [state] {}; %top left
\node (n2) [state, below right = .5 and 1.5 of n1] {}; %top right
\node (n3) [state, below left = 1 and 1 of n1] {}; % middle left
\node (n4) [state, below right = 2.25 and .5 of n1] {}; % bottom
\node (n5) [state, below right = 1.5 and 1.25 of n1] {}; %middle right

\path[draw] (n1) -- (n2);
\path[draw] (n2) -- (n3);
\path[draw] (n3) -- (n4);
\path[draw] (n3) -- (n5);
\path[draw] (n1) -- (n5);

\path (n3) edge [loop above] node[right]{\scriptsize $\hpmark$} (n3);
\path (n1) edge [loop above] node[right]{\scriptsize $\hpmark$} (n1);
\path (n4) edge [loop above] node[right]{\scriptsize $\hpmark$} (n4);
\path (n5) edge [loop above] node[right]{\scriptsize $\hpmark$} (n5);
\path (n2) edge [loop above] node[right]{\scriptsize $\mathit{run}$} (n2);
\end{tikzpicture}


==> tikz/example-hampath-3d.tex <==
\begin{tikzpicture}
\node (n1) [state] {}; %top left
\node (n2) [state, below right = .5 and 1.5 of n1] {}; %top right
\node (n3) [state, below left = 1 and 1 of n1] {}; % middle left
\node (n4) [state, below right = 2.25 and .5 of n1] {}; % bottom
\node (n5) [state, below right = 1.5 and 1.25 of n1] {}; %middle right

\path[draw] (n1) -- (n2);
\path[draw] (n2) -- (n3);
\path[draw] (n3) -- (n4);
\path[draw] (n3) -- (n5);
\path[draw] (n1) -- (n5);


\path (n2) edge [bend right] node[above]{\scriptsize $p$} (n1);
\path (n1) edge [bend left] node[below right = .25 and .225]{\scriptsize $p$} (n5);
\path (n5) edge [bend right] node[above right = -.11 and .15]{\scriptsize $p$} (n3);
\path (n3) edge [bend left] node[below right = .08 and .25]{\scriptsize $p$} (n4);
\path (n4) edge [loop below] node[right]{\scriptsize $\mathit{run}$} (n4);
\end{tikzpicture}


==> tikz/example-hampath-to-stwdb2-intermediate-c22.tex <==
\begin{tikzpicture}
\node (n1) [state] {}; %top left
\node (n2) [state, below right = .5 and 1.5 of n1] {}; %top right
\node (n3) [state, below left = 1 and 1 of n1] {}; % middle left
\node (n4) [state, below right = 2.25 and .5 of n1] {}; % bottom
\node (n5) [state, below right = 1.5 and 1.25 of n1] {}; %middle right

\path[draw] (n1) -- (n2);
\path[draw] (n2) -- (n3);
\path[draw] (n3) -- (n4);
\path[draw] (n3) -- (n5);
\path[draw] (n1) -- (n5);

\path (n3) edge [loop above] node[right]{\scriptsize $*,*,\alpha,\beta$} (n3);
\path (n1) edge [loop above] node[right]{\scriptsize $*,*,\alpha,\beta$} (n1);
\path (n4) edge [loop above] node[right]{\scriptsize $*,*,\alpha,\beta$} (n4);
\path (n2) edge [loop above] node[right]{\scriptsize $*,*,\alpha,\beta$} (n2);
\path (n5) edge [loop above] node[right]{\scriptsize $*,*,\alpha,\beta$} (n5);
\end{tikzpicture}


==> tikz/example-hampath-to-stwdb2-intermediate-c23.tex <==
\begin{tikzpicture}
\node (n1) [state] {}; %top left
\node (n2) [state, below right = .5 and 1.5 of n1] {}; %top right
\node (n3) [state, below left = 1 and 1 of n1] {}; % middle left
\node (n4) [state, below right = 2.25 and .5 of n1] {}; % bottom
\node (n5) [state, below right = 1.5 and 1.25 of n1] {}; %middle right

\path[draw] (n1) -- (n2);
\path[draw] (n2) -- (n3);
\path[draw] (n3) -- (n4);
\path[draw] (n3) -- (n5);
\path[draw] (n1) -- (n5);

\path (n3) edge [loop above] node[right]{\scriptsize $*,*,\alpha,\beta$} (n3);
\path (n1) edge [loop above] node[right]{\scriptsize $*,*,\alpha,\beta$} (n1);
\path (n4) edge [loop above] node[right]{\scriptsize $*,*,\alpha,\beta$} (n4);
\path (n2) edge [loop above] node[right]{\scriptsize $*,*,\mathit{run},\beta$} (n2);
\path (n5) edge [loop above] node[right]{\scriptsize $*,*,\alpha,\beta$} (n5);
\end{tikzpicture}


==> tikz/example-hampath-to-stwdb2-intermediate-c24.tex <==
\begin{tikzpicture}
\node (n1) [state] {}; %top left
\node (n2) [state, below right = .5 and 1.5 of n1] {}; %top right
\node (n3) [state, below left = 1 and 1 of n1] {}; % middle left
\node (n4) [state, below right = 2.25 and .5 of n1] {}; % bottom
\node (n5) [state, below right = 1.5 and 1.25 of n1] {}; %middle right

\path[draw] (n1) -- (n2);
\path[draw] (n2) -- (n3);
\path[draw] (n3) -- (n4);
\path[draw] (n3) -- (n5);
\path[draw] (n1) -- (n5);

\path (n3) edge [loop above] node[right]{\scriptsize $*,*,\beta$} (n3);
\path (n1) edge [loop above] node[right]{\scriptsize $*,*,\beta$} (n1);
\path (n4) edge [loop above] node[right]{\scriptsize $*,*,\beta$} (n4);
\path (n2) edge [loop above] node[right]{\scriptsize $*,*,\beta$} (n2);
\path (n5) edge [loop above] node[right]{\scriptsize $*,*,\beta$} (n5);

\path (n2) edge [bend right] node[above]{\scriptsize $p$} (n1);
\path (n1) edge [bend left] node[below right = .1 and .175]{\scriptsize $p$} (n5);
\path (n5) edge [bend right] node[above right = -.11 and .15]{\scriptsize $p$} (n3);
\path (n3) edge [bend left] node[below right = -.05 and .2]{\scriptsize $p$} (n4);
\path (n4) edge [loop below] node[right]{\scriptsize $\mathit{run}$} (n4);
\end{tikzpicture}


==> tikz/example-hampath-to-stwdb2-intermediate-c32.tex <==
\begin{tikzpicture}
\node (n1) [state] {}; %top left
\node (n2) [state, below right = .5 and 1.5 of n1] {}; %top right
\node (n3) [state, below left = 1 and 1 of n1] {}; % middle left
\node (n4) [state, below right = 2.25 and .5 of n1] {}; % bottom
\node (n5) [state, below right = 1.5 and 1.25 of n1] {}; %middle right

\path[draw] (n1) -- (n2);
\path[draw] (n2) -- (n3);
\path[draw] (n3) -- (n4);
\path[draw] (n3) -- (n5);
\path[draw] (n1) -- (n5);

\path (n3) edge [loop above] node[right]{\scriptsize $*,*,\alpha,\beta$} (n3);
\path (n1) edge [loop above] node[right]{\scriptsize $*,*,\alpha,\beta$} (n1);
\path (n4) edge [loop above] node[right]{\scriptsize $*,*,\alpha,\beta$} (n4);
\path (n2) edge [loop above] node[right]{\scriptsize $*,*,\alpha,t$} (n2);
\path (n5) edge [loop above] node[right]{\scriptsize $*,*,\alpha,\beta$} (n5);
\end{tikzpicture}


==> tikz/example-hampath-to-stwdb2-intermediate-c33.tex <==
\begin{tikzpicture}
\node (n1) [state] {}; %top left
\node (n2) [state, below right = .5 and 1.5 of n1] {}; %top right
\node (n3) [state, below left = 1 and 1 of n1] {}; % middle left
\node (n4) [state, below right = 2.25 and .5 of n1] {}; % bottom
\node (n5) [state, below right = 1.5 and 1.25 of n1] {}; %middle right

\path[draw] (n1) -- (n2);
\path[draw] (n2) -- (n3);
\path[draw] (n3) -- (n4);
\path[draw] (n3) -- (n5);
\path[draw] (n1) -- (n5);

\path (n3) edge [loop above] node[right]{\scriptsize $*,*,\alpha,\beta$} (n3);
\path (n1) edge [loop above] node[right]{\scriptsize $*,*,\alpha,\beta$} (n1);
\path (n4) edge [loop above] node[right]{\scriptsize $*,*,\alpha,\beta$} (n4);
\path (n2) edge [loop above] node[right]{\scriptsize $*,*,\mathit{run},t$} (n2);
\path (n5) edge [loop above] node[right]{\scriptsize $*,*,\alpha,\beta$} (n5);
\end{tikzpicture}


==> tikz/example-hampath-to-stwdb2-intermediate-c34.tex <==
\begin{tikzpicture}
\node (n1) [state] {}; %top left
\node (n2) [state, below right = .5 and 1.5 of n1] {}; %top right
\node (n3) [state, below left = 1 and 1 of n1] {}; % middle left
\node (n4) [state, below right = 2.25 and .5 of n1] {}; % bottom
\node (n5) [state, below right = 1.5 and 1.25 of n1] {}; %middle right

\path[draw] (n1) -- (n2);
\path[draw] (n2) -- (n3);
\path[draw] (n3) -- (n4);
\path[draw] (n3) -- (n5);
\path[draw] (n1) -- (n5);

\path (n3) edge [loop above] node[right]{\scriptsize $*,*,\beta$} (n3);
\path (n1) edge [loop above] node[right]{\scriptsize $*,*,\beta$} (n1);
\path (n4) edge [loop above] node[right]{\scriptsize $*,*,\beta$} (n4);
\path (n2) edge [loop above] node[right]{\scriptsize $*,*,t$} (n2);
\path (n5) edge [loop above] node[right]{\scriptsize $*,*,\beta$} (n5);

\path (n2) edge [bend right] node[above]{\scriptsize $p$} (n1);
\path (n1) edge [bend left] node[below right = .1 and .175]{\scriptsize $p$} (n5);
\path (n5) edge [bend right] node[above right = -.11 and .15]{\scriptsize $p$} (n3);
\path (n3) edge [bend left] node[below right = -.05 and .2]{\scriptsize $p$} (n4);
\path (n4) edge [loop below] node[right]{\scriptsize $\mathit{run}$} (n4);
\end{tikzpicture}


==> tikz/example-hampath-to-stwdb2-intermediate-c41a.tex <==
\begin{tikzpicture}
\node (n1) [state] {}; %top left
\node (n2) [state, below right = .5 and 1.5 of n1] {}; %top right
\node (n3) [state, below left = 1 and 1 of n1] {}; % middle left
\node (n4) [state, below right = 2.25 and .5 of n1] {}; % bottom
\node (n5) [state, below right = 1.5 and 1.25 of n1] {}; %middle right

\path[draw] (n1) -- (n2);
\path[draw] (n2) -- (n3);
\path[draw] (n3) -- (n4);
\path[draw] (n3) -- (n5);
\path[draw] (n1) -- (n5);

\path (n3) edge [loop above] node[right]{\scriptsize $*,*,t$} (n3);
\path (n1) edge [loop above] node[right]{\scriptsize $*,*,t$} (n1);
\path (n4) edge [loop above] node[right]{\scriptsize $*,*,t$} (n4);
\path (n2) edge [loop above] node[right]{\scriptsize $*,*,t$} (n2);
\path (n5) edge [loop above] node[right]{\scriptsize $*,*,t$} (n5);

\path (n2) edge [bend right] node[above]{\scriptsize $t$} (n1);


\end{tikzpicture}


==> tikz/example-hampath-to-stwdb2-intermediate-c42.tex <==
\begin{tikzpicture}
\node (n1) [state] {}; %top left
\node (n2) [state, below right = .5 and 1.5 of n1] {}; %top right
\node (n3) [state, below left = 1 and 1 of n1] {}; % middle left
\node (n4) [state, below right = 2.25 and .5 of n1] {}; % bottom
\node (n5) [state, below right = 1.5 and 1.25 of n1] {}; %middle right

\path[draw] (n1) -- (n2);
\path[draw] (n2) -- (n3);
\path[draw] (n3) -- (n4);
\path[draw] (n3) -- (n5);
\path[draw] (n1) -- (n5);

\path (n3) edge [loop above] node[right]{\scriptsize $*,*,\alpha,t$} (n3);
\path (n1) edge [loop above] node[right]{\scriptsize $*,*,\alpha,t$} (n1);
\path (n4) edge [loop above] node[right]{\scriptsize $*,*,\alpha,t$} (n4);
\path (n2) edge [loop above] node[right]{\scriptsize $*,*,\alpha,t$} (n2);
\path (n5) edge [loop above] node[right]{\scriptsize $*,*,\alpha,t$} (n5);

\path (n2) edge [bend right] node[above]{\scriptsize $t$} (n1);


\end{tikzpicture}


==> tikz/example-hampath-to-stwdb2-intermediate-c43a.tex <==
\begin{tikzpicture}
\node (n1) [state] {}; %top left
\node (n2) [state, below right = .5 and 1.5 of n1] {}; %top right
\node (n3) [state, below left = 1 and 1 of n1] {}; % middle left
\node (n4) [state, below right = 2.25 and .5 of n1] {}; % bottom
\node (n5) [state, below right = 1.5 and 1.25 of n1] {}; %middle right

\path[draw] (n1) -- (n2);
\path[draw] (n2) -- (n3);
\path[draw] (n3) -- (n4);
\path[draw] (n3) -- (n5);
\path[draw] (n1) -- (n5);

\path (n3) edge [loop above] node[right]{\scriptsize $*,*,\alpha,t$} (n3);
\path (n1) edge [loop above] node[right]{\scriptsize $*,*,\alpha,t$} (n1);
\path (n4) edge [loop above] node[right]{\scriptsize $*,*,\alpha,t$} (n4);
\path (n2) edge [loop above] node[right]{\scriptsize $*,*,\mathit{run},t$} (n2);
\path (n5) edge [loop above] node[right]{\scriptsize $*,*,\alpha,t$} (n5);

\path (n2) edge [bend right] node[above]{\scriptsize $t$} (n1);
\end{tikzpicture}


==> tikz/example-hampath-to-stwdb2-intermediate-c44b.tex <==
\begin{tikzpicture}
\node (n1) [state] {}; %top left
\node (n2) [state, below right = .5 and 1.5 of n1] {}; %top right
\node (n3) [state, below left = 1 and 1 of n1] {}; % middle left
\node (n4) [state, below right = 2.25 and .5 of n1] {}; % bottom
\node (n5) [state, below right = 1.5 and 1.25 of n1] {}; %middle right

\path[draw] (n1) -- (n2);
\path[draw] (n2) -- (n3);
\path[draw] (n3) -- (n4);
\path[draw] (n3) -- (n5);
\path[draw] (n1) -- (n5);

\path (n3) edge [loop above] node[right]{\scriptsize $*,*,t$} (n3);
\path (n1) edge [loop above] node[right]{\scriptsize $*,*,t$} (n1);
\path (n4) edge [loop above] node[right]{\scriptsize $*,*,t$} (n4);
\path (n2) edge [loop above] node[right]{\scriptsize $*,*,t$} (n2);
\path (n5) edge [loop above] node[right]{\scriptsize $*,*,t$} (n5);

\path (n2) edge [bend right] node[above]{\scriptsize $p,t$} (n1);
\path (n1) edge [bend left] node[below right = .1 and .175]{\scriptsize $p$} (n5);
\path (n5) edge [bend right] node[above right = -.11 and .15]{\scriptsize $p$} (n3);
\path (n3) edge [bend left] node[below right = -.05 and .2]{\scriptsize $p$} (n4);
\path (n4) edge [loop below] node[right]{\scriptsize $\mathit{run}$} (n4);

\end{tikzpicture}


==> tikz/example-hampath-to-stwdb2.tex <==
\begin{tikzpicture}[scale=1.75]

  %first column
  \node at (0,0)  (n11) {\scalebox{0.6}{\input{tikz/example-hampath-3a.tex}}};
  \node at (0,-2) (n12) {\scalebox{0.6}{\input{tikz/example-hampath-3b.tex}}};
  \node at (0,-4) (n13) {\scalebox{0.6}{\input{tikz/example-hampath-3c.tex}}};
  \node at (0,-6) (n14) {\scalebox{0.6}{\input{tikz/example-hampath-3d.tex}}};

  \node at (0,-1) (d21) [rotate=-90] {$\dder$};
  \node (sup) [left = .2 of d21] {\scriptsize $!$};
  \node (sub) [right = .25 of d21] {\scriptsize $1$};

  \node at (-.1,-3) (d21) [rotate=-90] {$\dder$};
  \node (sub) [right = .25 of d21] {\scriptsize $2$};

  \node at (0,-5) (d21) [rotate=-90] {$\dder$};
  \node (sup) [left = .2 of d21] {\scriptsize $*$};
  \node (sub) [right = .25 of d21] {\scriptsize $3$};
    
  %first column arrows right
  
  \node at (1,0) (r21)  {$\dder_{1'}^!$};
  \node at (1,-2) (r22)  {$\dder_{1'}^!$}; %conflux
  \node at (1,-4) (r23)  {$\dder_{1'}^!$}; %conflux
  \node at (1,-6) (r24)  {$\dder_{1'}^!$}; %conflux
  
  %second column
  
  \node at (2.5,0)  (n21) {\scalebox{0.6}{\input{tikz/example-2spantree-3b.tex}}};
  \node at (2.5,-2) (n22) {\scalebox{0.6}{\input{tikz/example-hampath-to-stwdb2-intermediate-c22.tex}}};
  \node at (2.5,-4) (n23) {\scalebox{0.6}{\input{tikz/example-hampath-to-stwdb2-intermediate-c23.tex}}};
  \node at (2.5,-6) (n24) {\scalebox{0.6}{\input{tikz/example-hampath-to-stwdb2-intermediate-c24.tex}}};
  
  \node at (2.5,-1) (d21) [rotate=-90] {$\dder$};
  \node (sup) [left = .2 of d21] {\scriptsize $!$};
  \node (sub) [right = .25 of d21] {\scriptsize $1$};

  \node at (2.4,-3) (d21) [rotate=-90] {$\dder$};
  \node (sub) [right = .25 of d21] {\scriptsize $2$};

  \node at (2.5,-5) (d21) [rotate=-90] {$\dder$};
  \node (sup) [left = .2 of d21] {\scriptsize $*$};
  \node (sub) [right = .25 of d21] {\scriptsize $3$};

  
  %operations for second column
  \path[draw,wavy]  (.8,-.6) -- node[below = .1]{\scriptsize sprout;} node[below=.35]{\scriptsize conflux} (1.3,-.6);
  \path[draw,wavy]  (.8,-2.8) -- node[below = .1]{\scriptsize conflux} (1.3,-2.8);
  \path[draw,wavy]  (.8,-4.8) -- node[below = .1]{\scriptsize conflux} (1.3,-4.8);  
  
  \path[draw,wavy]  (3.4,-.8) -- node[below = .1]{\scriptsize interchange} (3.9,-.8);
  \path[draw,wavy]  (3.4,-2.6) -- node[below = .1]{\scriptsize couple;} node[below=.4]{\scriptsize conflux} (3.9,-2.6);
  \path[draw,wavy]  (3.4,-4.8) -- node[below = .1]{\scriptsize conflux} (3.9,-4.8);  
  
  \path[draw,wavy]  (6,-.8) -- node[below = .1]{\scriptsize interchange} (6.5,-.8);
  \path[draw,wavy]  (6,-2.8) -- node[below = .1]{\scriptsize interchange} (6.5,-2.8);
  \path[draw,wavy]  (6,-4.6) -- node[below = .1]{\scriptsize couple;} node[below=.4]{\scriptsize conflux} (6.5,-4.6);  
  

  %second column arrows right

  \node at (3.5,-.1) (r31) {$\dder_{2'}$}; % interchange
  \node at (3.5,-2.1) (r32) {$\dder_{2'}$}; 
  \node at (3.5,-4.1) (r33) {$\dder_{2'}$}; %conflux
  \node at (3.5,-6.1) (r34) {$\dder_{2'}$}; %conflux
  
  %third column

  \node at (5,0)  (n31) {\scalebox{0.6}{\input{tikz/example-2spantree-3c.tex}}};
  \node at (5,-2) (n32) {\scalebox{0.6}{\input{tikz/example-hampath-to-stwdb2-intermediate-c32.tex}}};
  \node at (5,-4) (n33) {\scalebox{0.6}{\input{tikz/example-hampath-to-stwdb2-intermediate-c33.tex}}};
  \node at (5,-6) (n34) {\scalebox{0.6}{\input{tikz/example-hampath-to-stwdb2-intermediate-c34.tex}}};

  \node at (5,-1) (d21) [rotate=-90] {$\dder$};
  \node (sup) [left = .2 of d21] {\scriptsize $!$};
  \node (sub) [right = .25 of d21] {\scriptsize $1$};

  \node at (4.9,-3) (d21) [rotate=-90] {$\dder$};
  \node (sub) [right = .25 of d21] {\scriptsize $2$};

  \node at (5,-5) (d21) [rotate=-90] {$\dder$};
  \node (sup) [left = .2 of d21] {\scriptsize $*$};
  \node (sub) [right = .25 of d21] {\scriptsize $3$};

  %third column arrows right

  \node at (6,-.1)  (r5) {$\dder^*_{3'}$};
  \node at (6,-2.1) (r5) {$\dder^*_{3'}$};
  \node at (6,-4.1) (r5) {$\dder^*_{3'}$};
  \node at (6,-6.1) (r5) {$\dder^*_{3'}$};
  
  %fourth column

  \node at (7.5,0)  (n41) {\scalebox{0.6}{\input{tikz/example-hampath-to-stwdb2-intermediate-c41a.tex}}};
  \node at (7.5,-2) (n42) {\scalebox{0.6}{\input{tikz/example-hampath-to-stwdb2-intermediate-c42.tex}}};
  \node at (7.5,-4) (n43) {\scalebox{0.6}{\input{tikz/example-hampath-to-stwdb2-intermediate-c43a.tex}}};
  \node at (7.5,-6) (n44) {\scalebox{0.6}{\input{tikz/example-hampath-to-stwdb2-intermediate-c44b.tex}}};

  \node at (7.5,-1) (d21) [rotate=-90] {$\dder$};
  \node (sup) [left = .2 of d21] {\scriptsize $!$};
  \node (sub) [right = .25 of d21] {\scriptsize $1$};

  \node at (7.4,-3) (d21) [rotate=-90] {$\dder$};
  \node (sub) [right = .25 of d21] {\scriptsize $2$};

  \node at (7.5,-5) (d21) [rotate=-90] {$\dder$};
  \node (sup) [left = .2 of d21] {\scriptsize $*$};
  \node (sub) [right = .25 of d21] {\scriptsize $3$};

\end{tikzpicture}


==> tikz/example-independentset-1-derivation.tex <==
\begin{tikzpicture}  
  \node (n1) {\input{tikz/example-independentset-1a.tex}};
  \node (a1) [right = 2 of n1] {$\dder_{1}^!$};
  \node (n2) [right = 2.1 of a1] {\input{tikz/example-independentset-1b.tex}};
\end{tikzpicture}


==> tikz/example-independentset-1a.tex <==
\begin{tikzpicture}
\node (n1) [state] {};
\node (n2) [state, right = 1 of n1] {};
\node (n3) [state, below = 1 of n1] {};
\node (n4) [state, below right = 1 and 1 of n1] {};
\node (bound) [state, below right = .4 and 2 of n1] {};

\path[draw] (n1) -- (n4);
\path[draw] (n2) -- (n4);
\draw (bound) edge [out=120,in=150,loop] node[above]{} (bound);
\draw (bound) edge[loop above] node[above]{} (bound);
\draw (bound) edge [out=60,in=30,loop] node[above]{} (bound);
\draw (bound) edge[loop below] node[below]{\scriptsize $\mathit{bound}$} (bound);   
\end{tikzpicture}


==> tikz/example-independentset-1b.tex <==
\begin{tikzpicture}
\node (n1) [state] {};
\node (n2) [state, right = 1 of n1] {};
\node (n3) [state, below = 1 of n1] {};
\node (n4) [state, below right = 1 and 1 of n1] {};
\node (bound) [state, below right = .4 and 2 of n1] {};

\path[draw] (n1) -- (n4);
\path[draw] (n2) -- (n4);

\draw (bound) edge[loop below] node[below]{\scriptsize $\mathit{bound}$} (bound); 
\draw (n1) edge[loop above] node[above]{\scriptsize $\alpha$} (n1);
\draw (n2) edge[loop above] node[above]{\scriptsize $\alpha$} (n2);
\draw (n3) edge[loop below] node[below]{\scriptsize $\alpha$} (n3);


\end{tikzpicture}


==> tikz/example2-association.tex <==
\begin{tikzpicture}[baseline=-3pt,  scale = 1, transform shape]
\node (l1)[state] {}
edge [loop above] node[above]{\scriptsize $\beta$} (l1)
edge [loop below] node[below]{} (l1);

\node (l2)[state, right = .6cm of l1] {}
edge [loop above] node[above]{\scriptsize $\beta$} (l2)
edge [out=-120,in=-150,loop] node[below]{} (l2)
edge [out=-30,in=-60,loop] node[below]{} (l2)
edge [-] (l1);

\node (l3)[state, right = .6cm of l2] {}
edge [loop above] node[above]{\scriptsize $\beta$} (l3)
edge [loop below] node[below]{} (l3)
edge [-] (l2);

\node (ula) [above right = .5cm and .7cm of l3, rotate=45] {$\dder_{2'}$};

\node (ul1)[state, above right = .95cm and 1.1cm of l3] {}
edge [loop above] node[above]{\scriptsize $\beta$} (ul1)
edge [loop below] node[below]{} (ul1);

\node (ul2)[state, right = .6cm of ul1] {}
edge [loop above] node[above]{\scriptsize $t$} (ul2)
edge [out=-120,in=-150,loop] node[below]{} (ul2)
edge [out=-30,in=-60,loop] node[below]{} (ul2)
edge [-] (ul1);

\node (ul3)[state, right = .6cm of ul2] {}
edge [loop above] node[above]{\scriptsize $\beta$} (ul3)
edge [loop below] node[below]{} (ul3)
edge [-] (ul2);

\node (uma) [below right = .155cm and .55cm of ul3] {$\dder_{3'}$};

\node (ur1)[state, right = 1.1cm of ul3] {}
edge [loop above] node[above]{\scriptsize $\beta$} (ur1)
edge [loop below] node[below]{} (ur1);

\node (ur2)[state, right = .6cm of ur1] {}
edge [loop above] node[above]{\scriptsize $t$} (ur2)
edge [loop below] node[below]{} (ur2)
edge [-] (ur1);

\node (ur3)[state, right = .6cm of ur2] {}
edge [loop above] node[above]{\scriptsize $t$} (ur3)
edge [-, bend right] node[above]{\scriptsize $t$} (ur2)
edge [-] (ur2);

\node (ura) [below right = .7cm of ur3, rotate=-45] {$\dder_{3'}$};

\node (r1)[state, below right = .95cm and 1.1cm of ur3] {}
edge [loop above] node[above]{\scriptsize $t$} (r1);

\node (r2)[state, right = .6cm of r1] {}
edge [loop above] node[above]{\scriptsize $t$} (r2)
edge [-, bend right] node[above]{\scriptsize $t$} (r1)
edge [-] (r1);

\node (r3)[state, right = .6cm of r2] {}
edge [loop above] node[above]{\scriptsize $t$} (r3)
edge [-, bend right] node[above]{\scriptsize $t$} (r2)
edge [-] (r2);

\node (lla) [below right = .8cm and .5cm of l3, rotate=-45] {$\dder_{2'}$};

\node (ll1)[state, below right = .95cm and 1.1cm of l3] {}
edge [loop above] node[above]{\scriptsize $t$} (ll1)
edge [loop below] node[below]{} (ll1);

\node (ll2)[state, right = .6cm of ll1] {}
edge [loop above] node[above]{\scriptsize $\beta$} (ll2)
edge [out=-120,in=-150,loop] node[below]{} (ll2)
edge [out=-30,in=-60,loop] node[below]{} (ll2)
edge [-] (ll1);

\node (ll3)[state, right = .6cm of ll2] {}
edge [loop above] node[above]{\scriptsize $\beta$} (ll3)
edge [loop below] node[below]{} (ll3)
edge [-] (ll2);

\node (lma) [below right = .155cm and .55cm of ll3] {$\dder_{3'}$};

\node (lr1)[state, right = 1.1cm of ll3] {}
edge [loop above] node[above]{\scriptsize $t$} (lr1);

\node (lr2)[state, right = .6cm of lr1] {}
edge [loop above] node[above]{\scriptsize $t$} (lr2)
edge [loop below] node[below]{} (lr2)
edge [-, bend right] node[above]{\scriptsize $t$} (lr1)
edge [-] (lr1);

\node (lr3)[state, right = .6cm of lr2] {}
edge [loop above] node[above]{\scriptsize $\beta$} (lr3)
edge [loop below] node[below]{} (lr3)
edge [-] (lr2);

\node (lra) [below left = .75cm and .4cm of r1, rotate=45] {$\dder_{3'}$};
\end{tikzpicture}


==> tikz/example2-span1.tex <==
\begin{tikzpicture}[baseline=-3pt,  scale = 1, transform shape]
\node (l)[state] {}
edge [out=120,in=150,loop] node[above]{\scriptsize $\mathit{run}$} (l)
edge [out=30,in=60,loop] node[above]{\scriptsize $\beta$} (l);

\node (la) [right = .75cm of l] {$\rdder_{2}$};

\node (m)[state, right = .75cm of la] {}
edge [out=120,in=150,loop] node[above]{\scriptsize $\alpha$} (m)
edge [out=30,in=60,loop] node[above]{\scriptsize $\beta$} (m);

\node (ra) [right = .75cm of m] {$\dder_{2'}$};

\node (r)[state, right = .75cm of ra] {}
edge [out=120,in=150,loop] node[above]{\scriptsize $\alpha$} (r)
edge [out=30,in=60,loop] node[above]{\scriptsize $t$} (r);
\end{tikzpicture}


==> tikz/example2-span2.tex <==
\begin{tikzpicture}[baseline=-3pt,  scale = 1, transform shape]
\node (l1)[state] {}
edge [out=120,in=150,loop] node[above]{\scriptsize $t$} (l1)
edge [loop below] node[below]{} (l1);

\node (l2)[state, right = .6cm of l1] {}
edge [out=120,in=150,loop] node[above]{\scriptsize $\mathit{run}$} (l2)
edge [out=30,in=60,loop] node[above]{\scriptsize $\beta$} (l2)
edge [loop below] node[below]{} (l2)
edge [-, bend left] node[below]{\scriptsize $p$} (l1)
edge [-] (l1);

\node (la) [right = .75cm of l2] {$\rdder_{3}$};

\node (m1)[state, right = .75cm of la] {}
edge [out=120,in=150,loop] node[above]{\scriptsize $\mathit{run}$} (m1)
edge [out=30,in=60,loop] node[above]{\scriptsize $t$} (m1)
edge [loop below] node[below]{} (m1);

\node (m2)[state, right = 1cm of m1] {}
edge [out=120,in=150,loop] node[above]{\scriptsize $\alpha$} (m2)
edge [out=30,in=60,loop] node[above]{\scriptsize $\beta$} (m2)
edge [loop below] node[below]{} (m2)
edge [-] (m1);

\node (ra) [right = .75cm of m2] {$\dder_{3'}$};

\node (r1)[state, right = .75cm of ra] {}
edge [out=120,in=150,loop] node[above]{\scriptsize $\mathit{run}$} (r1)
edge [out=30,in=60,loop] node[above]{\scriptsize $t$} (r1)
edge [loop below] node[below]{} (r1);

\node (r2)[state, right = 1cm of r1] {}
edge [out=120,in=150,loop] node[above]{\scriptsize $\alpha$} (r2)
edge [out=30,in=60,loop] node[above]{\scriptsize $t$} (r2)
edge [loop below] node[below]{} (r2)
edge [-, bend left] node[below]{\scriptsize $t$} (r1)
edge [-] (r1);
\end{tikzpicture}


==> tikz/independentset-couple-span.tex <==
\begin{tikzpicture}[baseline=-3pt,  scale = 1, transform shape]
\node (l)[state] {}
edge [loop above] node[right]{\scriptsize $\alpha$} (l);

\node (la) [below right = .15cm and .5cm of l] {$\rdder_{1}$};

\node (m)[state, right = 1cm of l] {};

\node (ra) [below right = .15cm and .5cm of m] {$\dder_{1'}$};

\node (r)[state, right = 1cm of m] {}
edge [loop above] node[right]{\scriptsize $\alpha'$} (r);
\end{tikzpicture}


==> tikz/interchange.tex <==
\begin{tikzpicture}
\node (g_0) {$H_1$};
\node (ellipse_0) [left = .8 of g_0] {};
\draw (ellipse_0) [partial ellipse=55:310:2 and 1.2];
\node(ds_0) [below left = .8 and 1 of g_0] {$\DS$};
\node (r1_0) [above right = .35 and .55 of g_0, rotate = 45] {$\dder_{r_2}$};
\node (r2_0) [below right = .6 and .35 of g_0, rotate = -45] {$\rdder_{r_1}$};
\node(h1_0) [above right = .85 and .9 of g_0] {$X$};
\node(h2_0) [below right = .9 and .9 of g_0] {$G$};

\node (seq) [below right = .05 and 1.2 of g_0] {\scriptsize sequential};
\node (indep) [below = .25 of seq] {\scriptsize indep.};

\node(interchange_w)[right = 2.3 of g_0] {};
\path[draw,wavy] (interchange_w) -- node[below = .1]{\scriptsize $\interchange$} ++(1,0);

\node (g_1) [right = 7.1 of g_0] {$H_1$};
\node (ellipse_1) [left = .8 of g_1] {};
\draw (ellipse_1) [partial ellipse=55:310:2 and 1.2];
\node(ds_1) [below left = .8 and 1 of g_1] {$\DS$};
\node (r1_1) [above right = .35 and .55 of g_1, rotate = 45] {$\dder_{r_2}$};
\node (r2_1) [below right = .6 and .35 of g_1, rotate = -45] {$\rdder_{r_1}$};
\node(h1_1) [above right = .85 and .9 of g_1] {$X$};
\node(h2_1) [below right = .9 and .9 of g_1] {$G$};
\node (r2_2) [right = .75 of r1_1, rotate = -45] {$\rdder_{r_1}$};
\node (r1_2) [right = 1.15 of r2_1, rotate = 45] {$\dder_{r_2}$};
\node (x) [right = 1.8 of g_1] {$H_2$};
\end{tikzpicture}


==> tikz/proofprocf3b.tex <==
\begin{tikzpicture}
[baseline = -.5ex, every node/.style = {outer sep=3pt}, every edge/.style = {draw,double distance=1.5pt}]
\input{tikz/proofprocfcommons}
\node(X)[below right = 2 of Gbar]{$AS_m$};
\node(Htilde)[below right = 2 of Hbar]{$H_m$};
\node(redGtilde)[right = 2 of X]{$\widetilde{\red}(G)$};
\node(Hprime)[below = 2 of redGtilde]{$H'$};

\draw (G) edge[-implies] node[above]{\scriptsize $*$} node[below]{\scriptsize $\overline{P_1}$} (Gbar);
\draw (Gbar) edge[-implies] node[above]{\scriptsize $*$} node[below]{\scriptsize $\overline{P_2}$} (redG);
\draw (G) edge[-implies] node[left]{\scriptsize $*$} node[right]{\scriptsize $P_{\gtu}$} (H);

\draw (Gbar) edge[-implies] node[below left]{\scriptsize $*$} node[below right]{\scriptsize $P_{\gtu}$} (Hbar);
\draw (H) edge[-implies] node[above]{\scriptsize $*$} node[below]{\scriptsize $\overline{P_1}$} (Hbar);

\draw (X) edge[-implies] node[left]{\scriptsize $*$} node[right]{\scriptsize $P_{\gtu}$} (Htilde);
\draw (Gbar) edge[-implies] node[above]{\scriptsize $*$} node[below left = -.15 and -.11]{\scriptsize $P_{\gtu'}$} (X);

\draw (Hbar) edge[-implies] node[above]{\scriptsize $*$} node[below left = 0 and -.2]{\scriptsize $P_{\gtu'}$} (Htilde);

\draw (redG) edge[-implies] node[left]{\scriptsize $*$} node[right]{\scriptsize $P_{\gtu'}$} (redGtilde);
\draw (X) edge[-implies] node[above]{\scriptsize $*$} node[below]{\scriptsize $\overline{P_2}$} (redGtilde);

\draw (redGtilde) edge[-implies] node[left]{\scriptsize $*$} node[right]{\scriptsize $P_{\gtu'}$} (Hprime);

\end{tikzpicture}


==> tikz/reduction.tex <==
\begin{tikzpicture}
[baseline = -.5ex, every node/.style = {outer sep=3pt}, every edge/.style = {draw,double distance=1.5pt}, wavy/.style = {->,very thin,double distance = 0,shorten <=.2pt,>=stealth',snake=snake, segment amplitude=1pt, segment length=8pt, line after snake=2pt}]
\node(G){$G$};
\node(H)[below = 1.5 of G]{$H$};
\node(redG)[right = 3 of G]{$\red(G)$};
\node(H')[below = 1.5 of redG]{$H'$};
\draw (G) edge[-implies] node[above]{\scriptsize $*$} node[below]{\scriptsize $\red$} (redG); 
\draw (G) edge[-implies] node[left]{\scriptsize $*$} node[right]{\scriptsize $\gtu$} (H);
\draw (redG) edge[-implies] node[left]{\scriptsize $*$} node[right]{\scriptsize $\gtu'$} (H');

\node(fae)[below left = .9 and .75 of redG]{};
\node(faw)[below right = .9 and .75 of G]{}
edge[wavy] node[above]{\scriptsize $\mathit{forward}$} (fae);

\node(baw)[below = .5 of faw]{};
\node(bae)[below = .5 of fae]{}
edge[wavy] node[above]{\scriptsize $\mathit{backward}$} (baw);
\end{tikzpicture}


==> tikz/sprout.tex <==
\begin{tikzpicture}
\node (g_0) {$G$};
\node (ellipse_0) [left = 1.15 of g_0] {};
\draw (ellipse_0) [partial ellipse=20:340:1.4 and 0.8];
\node(ds_0) [below left = .3 and 1.6 of g_0] {$\DS$};

\node(sprout)[right = .8 of g_0] {};
\path[draw,wavy] (sprout) -- node[below = .1]{\scriptsize $\sprout{}(\funct{})$} ++(1,0);

\node (g_1) [right = 5 of g_0] {$G$};
\node (ellipse_1) [left = 1.15 of g_1] {};
\draw (ellipse_1) [partial ellipse=20:340:1.4 and 0.8];
\node(ds_1) [below left = .3 and 1.6 of g_1] {$\DS$};
\node (der) [above right = .1 and .65 of g_1] {$\dder^{*}$};
\node (fg) [below right = .025 and 1.8 of g_1] {$\funct{}(G)$};

\end{tikzpicture}


==> units/clique.tex <==
\onehalfspacing
%\
\begin{tabular}{l}
$\clique$\\
\quad
\begin{tabular}{l}
initial: $\standard$ $+$ $\bound{\Nat}$\\[.25em]
rules:
\begin{tikzpicture}[baseline = -3pt,  scale = 1, transform shape]
\node (r1) {};
\node (r1_n1)[state,right = 0 of r1] {}
edge [loop above] node[right]{\scriptsize $\alpha$} (r1_n1);
\node (r1_n2)[state,right = of r1_n1] {}
edge [loop above] (r1_n2)
edge [loop below] node[below]{\scriptsize $\mathit{bound}$} (r1_n2);

\node (r1_nac) [right = .55cm of r1_n2] {$\supseteq$} node[below = .35 of r1_nac]{\scriptsize $\mathit{NAC}$};

\node (r1_l1)[state,right = .5cm of r1_nac] {};
\node (r1_l2)[state,right = .3cm of r1_l1] {}
edge [loop above] (r1_l2)
edge [loop below] node[below]{\scriptsize $\mathit{bound}$} (r1_l2);

\node (r1_sup) [right = .55 of r1_l2] {$\supseteq$};

\node (r1_m1)[state,right = .5 of r1_sup] {};
\node (r1_m2)[state,right = .3cm of r1_m1] {}
edge [loop below] node[below]{\scriptsize $\mathit{bound}$} (r1_m2);


\node (r1_sub) [right = .55 of r1_m2] {$\subseteq$};

\node (r1_r1)[state,right = .5 of r1_sub] {}
edge [loop above] node[right]{\scriptsize $\alpha$} (r1_r1);
\node (r1_r2)[state, right = .3cm of r1_r1] {}
edge [loop below] node[below]{\scriptsize $\mathit{bound}$} (r1_r2);

\node (r2)[below = 1.55cm of r1] {};
\node (r2_n1)[state,right = 0 of r2] {}
edge [loop above] node[right]{\scriptsize $\alpha$} (r2_n1);
\node (r2_n2)[state,right = of r2_n1] {}
edge [loop above] node[right]{\scriptsize $\alpha$} (r2_n2)
edge [-] (r2_n1);

\node (r2_nac) [right = .55 of r2_n2] {$\supseteq$} node[below = .35 of r2_nac]{\scriptsize $\mathit{NAC}$};

\node (r2_l1)[state,right = .5 of r2_nac] {}
edge [loop above] node[right]{\scriptsize $\alpha$} (r2_l1);
\node (r2_l2)[state,right = of r2_l1] {}
edge [loop above] node[right]{\scriptsize $\alpha$} (r2_l2);

\node (r2_sup) [right = .55 of r2_l2] {$\supseteq$};

\node (r2_m1)[state,right = .5 of r2_sup] {};
\node (r2_m2)[state,right = of r2_m1] {};


\node (r2_sub) [right = .55 of r2_m2] {$\subseteq$};

\node (r2_r1)[state,right = .5 of r2_sub] {};
\node (r2_r2)[state, right = of r2_r1] {}
edge [-] node[above]{\scriptsize $\beta$} (r2_r1);

\end{tikzpicture}\\[4.8em]
cond: $1!;$ $2!$\\[-.5em]
terminal: 
$\mathit{forbidden}($
\begin{tikzpicture}[baseline=-3pt,  scale = 1, transform shape]
\node (term1)[state] {};
\node (term2)[state, right = of term1] {}
(term1) edge [-] node[above]{\scriptsize $\beta$} (term2);
\node (comma1)[below right = 3.5pt and .25cm of term2] {$,$};
\node (term3)[state, right = .55cm of term2] {}
edge [loop above] (term3)
edge [loop below] node[below]{\scriptsize $\mathit{bound}$} (term3);
\end{tikzpicture}$)$
\end{tabular}
\end{tabular}
%\singlespacing

==> units/cliquetoindependentset.tex <==
\onehalfspacing
%\
\begin{tabular}{l}
$\cliquetoindependentset$\\
\quad
\begin{tabular}{l}
initial: $I_{\clique}$\\[.25em]
rules:
\begin{tikzpicture}[baseline = -3pt,  scale = 1, transform shape]
\node (r1) {};
%\node (r1_n1)[state,right = 0 of r1] {};
\node (r1_n2)[state,right = 0 of r1] {}
edge [loop above] node[above]{\scriptsize $\mathit{bound}$} (r1_n2);
\node (r1_n3)[state,right = 8pt of r1_n2] {};
\node (r1_n4)[state, right = of r1_n3] {}
edge [-] node[above]{\scriptsize $\gamma$} (r1_n3);

\node (r1_nac) [right = of r1_n4] {$\supseteq$} node[below = .35 of r1_nac]{\scriptsize $\mathit{NAC}$};

\node (r1_l0)[state,right = of r1_nac] {}
edge [loop above] node[above]{\scriptsize $\mathit{bound}$} (r1_l0);
\node (r1_l1)[state,right = 8pt of r1_l0] {};
\node (r1_l2)[state,right = 8pt of r1_l1] {};

\node (r1_sup) [right = of r1_l2] {$\supseteq$};

\node (r1_m0)[state,right = of r1_sup] {}
edge [loop above] node[above]{\scriptsize $\mathit{bound}$} (r1_m0);
\node (r1_m1)[state,right = 8pt of r1_m0] {};
\node (r1_m2)[state,right = 8pt of r1_m1] {};


\node (r1_sub) [right = of r1_m2] {$\subseteq$};

\node (r1_r0)[state,right = of r1_sub] {}
edge [loop above] node[above]{\scriptsize $\mathit{bound}$} (r1_r0);
\node (r1_r1)[state,right = 8pt of r1_r0] {};
\node (r1_r2)[state, right = of r1_r1] {}
edge [-] node[above]{\scriptsize $\gamma$} (r1_r1);
\node (r1_inj)[right = .5 of r1_r2] {\scriptsize $\mathit{(inj)}$};


\node (r2)[below = .8cm of r1] {};
\node (r2_l1)[state,right = 0 of r2] {};
\node (r2_l2)[state,right = of r2_l1] {}
edge [-,out=150,in=30] node[above]{\scriptsize $\gamma$} (r2_l1)
edge [-,out=210,in=-30] (r2_l1);

\node (r2_sup) [right = of r2_l2] {$\supseteq$};

\node (r2_m1)[state,right = of r2_sup] {};
\node (r2_m2)[state,right = 8pt of r2_m1] {};

\node (r2_sub) [right = of r2_m2] {$\subseteq$};

\node (r2_r1)[state,right = of r2_sub] {};
\node (r2_r2)[state, right = 8pt of r2_r1] {};

\node (r3)[below = .7cm of r2] {};
\node (r3_l1)[state,right = 0 of r3] {};
\node (r3_l2)[state, right = of r3_l1] {}
edge [-] node[above]{\scriptsize $\gamma$} (r3_l1);

\node (r3_sup) [right = of r3_l2] {$\supseteq$};

\node (r3_m1)[state,right = of r3_sup] {};
\node (r3_m2)[state,right = 8pt of r3_m1] {};

\node (r3_sub) [right = of r3_m2] {$\subseteq$};

\node (r3_r1)[state,right = of r3_sub] {};
\node (r3_r2)[state, right = of r3_r1] {}
edge [-] (r3_r1);

\end{tikzpicture}\\[4em]
cond: $1!;$ $2!;$ $3!$\\
terminal: $I_{\independentset}$
\end{tabular}
\end{tabular}
%\singlespacing

==> units/hampath.tex <==
\onehalfspacing
%\
\begin{tabular}{l}
$\hampath$\\
\quad
\begin{tabular}{l}
initial: $\standard$\\
%\quad $\starlooped(\{*\}$-$\labeled\ \&\ \loopfree)$\\
%uses: $\mathit{add\text{-}loops}(\hpmark)$\\
rules:
%\quad  %
\begin{tikzpicture}[baseline = -3pt,  scale = 1, transform shape]
\node (r0) {};
\node (r0_l0)[state,right = 0 of r0] {} 
edge [loop above] node[right]{\scriptsize $\hpmark$} (r0_l0);

\node (r0_nac) [right = of r0_l0] {$\supseteq$};
\node[below = 8pt of r0_nac]{\scriptsize $\mathit{NAC}$};

\node (r0_l1)[state,right = of r0_nac] {};

\node (r0_sup) [right = of r0_l1] {$\supseteq$};

\node (r0_m1)[state,right = of r0_sup] {};

\node (r0_sub) [right = of r0_m1] {$\subseteq$};

\node (r0_r1)[state,right = .5 of r0_sub] {}
edge [loop above] node[right]{\scriptsize $\hpmark$} (r0_r1);

% rule start
\node (r1)[below = 1.2cm of r0] {};
\node (r1_l1)[state,right = 0 of r1] {} 
edge [loop above] node[right]{\scriptsize $\hpmark$} (r1_l1);

\node (r1_sup) [right = of r1_l1] {$\supseteq$};

\node (r1_m1)[state,right = of r1_sup] {};

\node (r1_sub) [right = of r1_m1] {$\subseteq$};

\node (r1_r1)[state,right = .5 of r1_sub] {}
%edge [loop above, min distance=5mm,in=120, out=150] node[above]{\scriptsize $\mathit{start}$} (r1_r1)
edge [loop above] node[right]{\scriptsize $\mathit{run}$} (r1_r1);
%edge [loop below] node[right]{\scriptsize $\mathit{start}$} (r1_r1);

% rule step
\node (r2)[below = 1.0cm of r1] {};
\node (r2_l1)[state,right = 0 of r2] {}
node[below = .25 of r2_l1]{\scriptsize $1$}
(r2_l1) edge [loop above] node[right]{\scriptsize $\mathit{run}$} (r2_l1);

\node (r2_l2)[state,right = .7 of r2_l1] {}
node[below = .25 of r2_l2]{\scriptsize $2$}
(r2_l2) edge [loop above] node[right]{\scriptsize $\hpmark$} (r2_l2)
(r2_l1) edge [-] (r2_l2);

\node (r2_sup) [right = of r2_l2] {$\supseteq$};

\node (r2_m1)[state,right = of r2_sup] {}
node[below = .25 of r2_m1]{\scriptsize $1$};

\node (r2_m2)[state,right = .7 of r2_m1] {}
node[below = .25 of r2_m2]{\scriptsize $2$}
(r2_m1) edge [-] (r2_m2);

\node (r2_sub) [right = of r2_m2] {$\subseteq$};

\node (r2_r1)[state,right = of r2_sub] {}
node[below = .25 of r2_r1]{\scriptsize $1$};

\node (r2_r2)[state,right = .7 of r2_r1] {}
node[below = .25 of r2_r2]{\scriptsize $2$}
(r2_r2) edge [loop above] node[right]{\scriptsize $\mathit{run}$} (r2_r2)
(r2_r1) edge [-] (r2_r2)
(r2_r1) edge [-,out=30,in=150] node[above]{\scriptsize $p$} (r2_r2);

\end{tikzpicture}\\
cond: $1!;$ $2;$ $3^{*}$\\
terminal: 
$\mathit{forbidden}($
\begin{tikzpicture}[baseline=-3pt,  scale = 1, transform shape]
\node (term)[state] {}
(term) edge [loop right] node[right]{\scriptsize $\hpmark$} (term);
\end{tikzpicture}$)$
\end{tabular}
\end{tabular}
%\singlespacing

==> units/independentset.tex <==
\onehalfspacing
%\
\begin{tabular}{l}
$\independentset$\\
\quad
\begin{tabular}{l}
initial: $\standard$ $+$ $\bound{\Nat}$\\[.25em]
rules:
\begin{tikzpicture}[baseline = -3pt,  scale = 1, transform shape]
\node (r1) {};
\node (r1_n1)[state,right = 0 of r1] {}
edge [loop above] node[right]{\scriptsize $\alpha$} (r1_n1);
\node (r1_n2)[state,right = of r1_n1] {}
edge [loop above] (r1_n2)
edge [loop below] node[below]{\scriptsize $\mathit{bound}$} (r1_n2);

\node (r1_nac) [right = .55cm of r1_n2] {$\supseteq$} node[below = .35 of r1_nac]{\scriptsize $\mathit{NAC}$};

\node (r1_l1)[state,right = .5cm of r1_nac] {};
\node (r1_l2)[state,right = .3 of r1_l1] {}
edge [loop above] (r1_l2)
edge [loop below] node[below]{\scriptsize $\mathit{bound}$} (r1_l2);

\node (r1_sup) [right = .5cm of r1_l2] {$\supseteq$};

\node (r1_m1)[state,right = .5cm of r1_sup] {};
\node (r1_m2)[state,right = .3cm of r1_m1] {}
edge [loop below] node[below]{\scriptsize $\mathit{bound}$} (r1_m2);


\node (r1_sub) [right = .5cm of r1_m2] {$\subseteq$};

\node (r1_r1)[state,right = .5cm of r1_sub] {}
edge [loop above] node[right]{\scriptsize $\alpha$} (r1_r1);
\node (r1_r2)[state, right = .3cm of r1_r1] {}
edge [loop below] node[below]{\scriptsize $\mathit{bound}$} (r1_r2);

\end{tikzpicture}\\[1.8em]
terminal: 
$\mathit{forbidden}($
\begin{tikzpicture}[baseline=-3pt,  scale = 1, transform shape]
\node (term1)[state] {};
\node (term2)[state, right = of term1] {}
(term1) edge [loop above] node[right]{\scriptsize $\alpha$} (term1)
(term1) edge [-] (term2)
(term2) edge [loop above] node[right]{\scriptsize $\alpha$} (term2);
\node (comma1)[below right = 3.5pt and .25cm of term2] {$,$};
\node (term3)[state, right = .55cm of term2] {}
edge [loop above] (term3)
edge [loop below] node[below]{\scriptsize $\mathit{bound}$} (term3);
\end{tikzpicture}$)$
\end{tabular}
\end{tabular}
%\singlespacing

==> units/stwbd.tex <==
\onehalfspacing
%\
\begin{tabular}{l}
$\stwbd{k}$\\
\quad
\begin{tabular}{l}
initial: $\standard$\\
%\quad $\starlooped(\{*\}$-$\labeled\ \&\ \loopfree)$\\
%uses: $\mathit{add\text{-}loops}(\beta, k \cdot *)$\\
rules:
%\quad  %
\begin{tikzpicture}[baseline = -3pt,  scale = 1, transform shape]
\node (r0) {};
\node (r0_l0)[state,right = 0 of r0] {} 
edge [loop above] node[right]{\scriptsize $\beta$} (r0_l0);

\node (r0_nac) [right = of r0_l0] {$\supseteq$};
\node[below = 8pt of r0_nac]{\scriptsize $\mathit{NAC}$};

\node (r0_l1)[state,right = of r0_nac] {};

\node (r0_sup) [right = of r0_l1] {$\supseteq$};

\node (r0_m1)[state,right = of r0_sup] {};

\node (r0_sub) [right = of r0_m1] {$\subseteq$};

\node (r0_r1)[state,right = .55 of r0_sub] {}
edge [loop above] node[right]{\scriptsize $\beta$} (r0_r1)
edge [out=-130,in=-160,loop] node[above = .1cm]{} (r0_r1)
edge [out=-20,in=-50,loop] node[above = .1cm]{} (r0_r1)
node (r0_r1_ldots)[below = .35cm of r0_r1] {$\ldots$}
node [below = .2cm of r0_r1_ldots] {\scriptsize $k$ loops};

% rule 1
\node (r1)[below = 1.3cm of r0] {};
\node (r1_l1)[state,right = 0 of r1] {} 
edge [loop above] node[right]{\scriptsize $\beta$} (r1_l1);

\node (r1_sup) [right = of r1_l1] {$\supseteq$};

\node (r1_m1)[state,right = of r1_sup] {};

\node (r1_sub) [right = of r1_m1] {$\subseteq$};

\node (r1_r1)[state,right = .4 of r1_sub] {}
edge [loop above] node[right]{\scriptsize $\mathit{t}$} (r1_r1);

% rule 2
\node (r2)[below = 1.1cm of r1] {};
\node (r2_l1)[state,right = 0 of r2] {}
(r2_l1) edge [loop above] node[right]{\scriptsize $t$} (r2_l1)
(r2_l1) edge [loop below] (r2_l1);

\node (r2_l2)[state,right = .7 of r2_l1] {}
(r2_l2) edge [loop above] node[right]{\scriptsize $\beta$} (r2_l2)
(r2_l2) edge [loop below] (r2_l2)
(r2_l1) edge [-] (r2_l2);

\node (r2_sup) [right = of r2_l2] {$\supseteq$};

\node (r2_m1)[state,right = of r2_sup] {}
(r2_m1) edge [loop above] node[right]{\scriptsize $t$} (r2_m1);

\node (r2_m2)[state,right = .7 of r2_m1] {}
(r2_m1) edge [-] (r2_m2);

\node (r2_sub) [right = of r2_m2] {$\subseteq$};

\node (r2_r1)[state,right = of r2_sub] {}
(r2_r1) edge [loop above] node[right]{\scriptsize $t$} (r2_r1);

\node (r2_r2)[state,right = .7 of r2_r1] {}
(r2_r2) edge [loop above] node[right]{\scriptsize $t$} (r2_r2)
(r2_r1) edge [-] (r2_r2)
(r2_r1) edge [-,out=30,in=150] node[above]{\scriptsize $t$} (r2_r2);

\end{tikzpicture}\\
cond: $1!;$ $2;$ $3^{*}$\\
terminal: 
$\mathit{forbidden}($
\begin{tikzpicture}[baseline=-3pt,  scale = 1, transform shape]
\node (term)[state] {}
(term) edge [loop right] node[right]{\scriptsize $\beta$} (term);
\end{tikzpicture}$)$
\end{tabular}
\end{tabular}
%\singlespacing
